Mind the Approximation: Fisher-Weighted SVD Compression for ViTs

Model compression is key to mitigate deployment challenges of ever growing machine learning models. In this area of research, singular value decomposition (SVD)-based compression offers a compelling trade-off between computational efficiency and model accuracy. Fisher-weighted SVD in particular provides principled, loss-aware compression. However, we find that improving the fidelity of Fisher approximation used in the compression is poorly predictive of post-compression accuracy for Vision Transformers (ViTs). Motivated by this observation, we propose FACTS, a structured Fisher Approximation tailored to Compressing ViTs with Fisher-weighted SVD, which enforces token-local aggregation while preserving within-token activation-gradient dependence. Additionally, we introduce a fast Constrained Rank Search (CoRS), that optimizes layer-wise rank allocation while adhering to a fixed floating point operation (FLOP) constraint. Extensive experiments across ViTs and hybrid architectures demonstrate that FACTS consistently improves accuracy-efficiency trade-offs without requiring finetuning. Notably, it outperforms the strongest SVD baseline by up to +5.8 percentage points (p.p.) Top-1 on Swin-B, with further gains driven by our search method. Code is available at https://github.com/MoritzTho/FACTS.

==> figures/motivation_figure_correlation.tex <==
\pgfplotstableread[col sep=comma]{figures/data/dcorr_results.csv}\dcorrdata

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=4.2cm,
    xlabel={Token index},
    ylabel={Distance correlation},
    grid=both,
    grid style={gray!15},
    tick style={black},
    ymin=0.1,
    ymax=0.8,
    xmin=-5,
    xmax=205,
    line width=1pt,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\small},
    ylabel style={yshift=-0.4cm},
    xlabel style={yshift=+0.5cm},
    xticklabels={0, 0 , , , ,200},
]
\addplot[
    only marks,
    mark=x,
    mark size=.5pt,
    color=blue,
    fill=blue,
    forget plot,
] table [x=token, y=dcorr, filter discard warning=false, row predicate/.code={
    \pgfplotstablegetelem{#1}{significant}\of{\dcorrdata}
    \ifx\pgfplotsretval\empty
        \pgfplotstablerowfalse
    \else
        \edef\temp{\pgfplotsretval}
        \ifx\temp true\relax
            \pgfplotstablerowtrue
        \else
            \pgfplotstablerowfalse
        \fi
    \fi
}] {\dcorrdata};

\addplot[dashed, black, thick] coordinates {(-10,0.47) (220,0.47)};
\node[anchor=west, black] at (axis cs:100,0.57) {\scriptsize Mean};

\end{axis}
\end{tikzpicture}


==> figures/supplementary/FIM_subplots/convnext_correlation.tex <==
\pgfplotstableread[col sep=comma]{figures/additional_images/supplement/convnext/stages_2_blocks_22_mlp_fc1_act_grad_coup.csv}\dcorrdata

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=4.2cm,
    xlabel={Token index},
    ylabel={Distance correlation ($dCor$)},
    grid=both,
    grid style={gray!15},
    tick style={black},
    ymin=0.0,
    ymax=0.55,
    xmin=-5,
    xmax=205,
    line width=1pt,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\small},
    ylabel style={yshift=-0.5cm},
    xlabel style={yshift=+0.5cm},
    xticklabels={0, 0 , , , ,200},
]
\addplot[
    only marks,
    mark=x,
    mark size=.5pt,
    color=blue,
    fill=blue,
    forget plot,
] table [x=token, y=dcorr, filter discard warning=false, row predicate/.code={
    \pgfplotstablegetelem{#1}{significant}\of{\dcorrdata}
    \ifx\pgfplotsretval\empty
        \pgfplotstablerowfalse
    \else
        \edef\temp{\pgfplotsretval}
        \ifx\temp true\relax
            \pgfplotstablerowtrue
        \else
            \pgfplotstablerowfalse
        \fi
    \fi
}] {\dcorrdata};

\addplot[dashed, black, thick] coordinates {(-10,0.1) (220,0.1)};
\node[anchor=west, black] at (axis cs:100,0.17) {\scriptsize  \textbf{mean}};

\end{axis}
\end{tikzpicture}


==> figures/supplementary/FIM_subplots/deit_correlation_10fc1.tex <==
\pgfplotstableread[col sep=comma]{figures/additional_images/supplement/deit/blocks_10_mlp_fc1_act_grad_coup.csv}\dcorrdata

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=4.2cm,
    xlabel={Token index},
    ylabel={Distance correlation ($dCor$)},
    grid=both,
    grid style={gray!15},
    tick style={black},
    ymin=0.0,
    ymax=0.9,
    xmin=-5,
    xmax=205,
    line width=1pt,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\small},
    ylabel style={yshift=-0.5cm},
    xlabel style={yshift=+0.5cm},
    xticklabels={0, 0 , , , ,200},
]
\addplot[
    only marks,
    mark=x,
    mark size=.5pt,
    color=blue,
    fill=blue,
    forget plot,
] table [x=token, y=dcorr, filter discard warning=false, row predicate/.code={
    \pgfplotstablegetelem{#1}{significant}\of{\dcorrdata}
    \ifx\pgfplotsretval\empty
        \pgfplotstablerowfalse
    \else
        \edef\temp{\pgfplotsretval}
        \ifx\temp true\relax
            \pgfplotstablerowtrue
        \else
            \pgfplotstablerowfalse
        \fi
    \fi
}] {\dcorrdata};
\addplot[dashed, black, thick] coordinates {(-10,0.41) (220,0.41)};
\node[anchor=west, black] at (axis cs:100,0.35) {\scriptsize \textbf{Mean}};

\end{axis}
\end{tikzpicture}


==> figures/supplementary/FIM_subplots/deit_correlation_10proj.tex <==
\pgfplotstableread[col sep=comma]{figures/additional_images/supplement/deit/blocks_10_attn_proj_act_grad_coup.csv}\dcorrdata

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=4.2cm,
    xlabel={Token index},
    ylabel={Distance correlation ($dCor$)},
    grid=both,
    grid style={gray!15},
    tick style={black},
    ymin=0.0,
    ymax=0.9,
    xmin=-5,
    xmax=205,
    line width=1pt,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\small},
    ylabel style={yshift=-0.5cm},
    xlabel style={yshift=+0.5cm},
    xticklabels={0, 0 , , , ,200},
]
\addplot[
    only marks,
    mark=x,
    mark size=.5pt,
    color=blue,
    fill=blue,
    forget plot,
] table [x=token, y=dcorr, filter discard warning=false, row predicate/.code={
    \pgfplotstablegetelem{#1}{significant}\of{\dcorrdata}
    \ifx\pgfplotsretval\empty
        \pgfplotstablerowfalse
    \else
        \edef\temp{\pgfplotsretval}
        \ifx\temp true\relax
            \pgfplotstablerowtrue
        \else
            \pgfplotstablerowfalse
        \fi
    \fi
}] {\dcorrdata};
\addplot[dashed, black, thick] coordinates {(-10,0.28) (220,0.28)};
\node[anchor=west, black] at (axis cs:100,0.41) {\scriptsize \textbf{Mean}};

\end{axis}
\end{tikzpicture}


==> figures/supplementary/FIM_subplots/deit_correlation_10qkv.tex <==
\pgfplotstableread[col sep=comma]{figures/additional_images/supplement/deit/blocks_10_attn_qkv_act_grad_coup.csv}\dcorrdata


\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=4.2cm,
    xlabel={Token index},
    ylabel={Distance correlation ($dCor$)},
    grid=both,
    grid style={gray!15},
    tick style={black},
    ymin=0.0,
    ymax=0.9,
    xmin=-5,
    xmax=205,
    line width=1pt,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\small},
    ylabel style={yshift=-0.5cm},
    xlabel style={yshift=+0.5cm},
    xticklabels={0, 0 , , , ,200},
]

\addplot[
    only marks,
    mark=x,
    mark size=.5pt,
    color=blue,
    fill=blue,
    forget plot,
] table [x=token, y=dcorr, filter discard warning=false, row predicate/.code={
    \pgfplotstablegetelem{#1}{significant}\of{\dcorrdata}
    \ifx\pgfplotsretval\empty
        \pgfplotstablerowfalse
    \else
        \edef\temp{\pgfplotsretval}
        \ifx\temp true\relax
            \pgfplotstablerowtrue
        \else
            \pgfplotstablerowfalse
        \fi
    \fi
}] {\dcorrdata};
\addplot[dashed, black, thick] coordinates {(-10,0.31) (220,0.31)};
\node[anchor=west, black] at (axis cs:100,0.4) {\scriptsize \textbf{Mean}};

\end{axis}
\end{tikzpicture}


==> figures/supplementary/FIM_subplots/mamba_correlation.tex <==
\pgfplotstableread[col sep=comma]{figures/additional_images/supplement/Mamba/levels_2_blocks_5_mixer_proj_drop_act_grad_coup.csv}\dcorrdata

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=4.2cm,
    xlabel={Token index},
    ylabel={Distance correlation ($dCor$)},
    grid=both,
    grid style={gray!15},
    tick style={black},
    ymin=0.0,
    ymax=0.55,
    xmin=-5,
    xmax=205,
    line width=1pt,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\small},
    ylabel style={yshift=-0.5cm},
    xlabel style={yshift=+0.5cm},
    xticklabels={0, 0 , , , ,200},
]
\addplot[
    only marks,
    mark=x,
    mark size=.5pt,
    color=blue,
    fill=blue,
    forget plot,
] table [x=token, y=dcorr, filter discard warning=false, row predicate/.code={
    \pgfplotstablegetelem{#1}{significant}\of{\dcorrdata}
    \ifx\pgfplotsretval\empty
        \pgfplotstablerowfalse
    \else
        \edef\temp{\pgfplotsretval}
        \ifx\temp true\relax
            \pgfplotstablerowtrue
        \else
            \pgfplotstablerowfalse
        \fi
    \fi
}] {\dcorrdata};

\addplot[dashed, black, thick] coordinates {(-10,0.275) (220,0.275)};
\node[anchor=west, black] at (axis cs:100,0.25) {\scriptsize \textbf{Mean}};

\end{axis}
\end{tikzpicture}


==> figures/supplementary/FIM_subplots/swin_correlation.tex <==
\pgfplotstableread[col sep=comma]{figures/additional_images/supplement/Swin/layers_2_blocks_16_mlp_fc2_act_grad_coup.csv}\dcorrdata

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=4.2cm,
    xlabel={Token index},
    ylabel={Distance correlation ($dCor$)},
    grid=both,
    grid style={gray!15},
    tick style={black},
    ymin=0.0,
    ymax=0.55,
    xmin=-5,
    xmax=205,
    line width=1pt,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\small},
    ylabel style={yshift=-0.5cm},
    xlabel style={yshift=+0.5cm},
    xticklabels={0, 0 , , , ,200},
]

\addplot[
    only marks,
    mark=x,
    mark size=.5pt,
    color=blue,
    fill=blue,
    forget plot,
] table [x=token, y=dcorr, filter discard warning=false, row predicate/.code={
    \pgfplotstablegetelem{#1}{significant}\of{\dcorrdata}
    \ifx\pgfplotsretval\empty
        \pgfplotstablerowfalse
    \else
        \edef\temp{\pgfplotsretval}
        \ifx\temp true\relax
            \pgfplotstablerowtrue
        \else
            \pgfplotstablerowfalse
        \fi
    \fi
}] {\dcorrdata};

\addplot[dashed, black, thick] coordinates {(-10,0.32) (220,0.32)};
\node[anchor=west, black] at (axis cs:80,0.4) {\scriptsize \textbf{Mean}};

\end{axis}
\end{tikzpicture}

